Linear Regression over Networks with Communication Guarantees

A key functionality of emerging connected autonomous systems such as smart cities, smart transportation systems, and the industrial Internet-of-Things, is the ability to process and learn from data collected at different physical locations. This is increasingly attracting attention under the terms of distributed learning and federated learning. However, in connected autonomous systems, data transfer takes place over communication networks with often limited resources. This paper examines algorithms for communication-efficient learning for linear regression tasks by exploiting the informativeness of the data. The developed algorithms enable a tradeoff between communication and learning with theoretical performance guarantees and efficient practical implementations.

==> multiple_tasks_2.tex <==
\pgfdeclarelayer{bg0}    % declare background layer
\pgfdeclarelayer{bg1}    % declare background layer
\pgfsetlayers{bg0,bg1,main}  % set the order of the layers (main is the standard layer)


\tikzstyle{block} = [draw,rectangle,thick,
%minimum height=0.7cm, minimum width=0.3cm, 
text height=0.2cm, text width=0.7cm, 
fill=blue!30, outer sep=0pt, inner sep=0pt]
\tikzstyle{dots} = [font = \large, minimum width=2pt]
\tikzstyle{dash_block} = [draw,rectangle,dashed,minimum height=1cm,minimum width=1cm]
\tikzstyle{smallblock} = [draw,rectangle,minimum height=0.5cm,minimum width=0.5cm,fill= green!30, font =  \scriptsize]
\tikzstyle{smallcircle} = [draw,ellipse,minimum height=0.1cm,minimum width=0.3cm,fill= yellow!40, font =  \scriptsize ]
\tikzstyle{connector} = [->]
\tikzstyle{dash_connector} = [<->,dashed,thick,  red!100]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]



\begin{tikzpicture}[scale=1, blocka/.style ={rectangle,text width=0.9cm,text height=0.6cm, outer sep=0pt}]
 \small
  
 
    % node placement with matrix library: 5x4 array
    \matrix(M)[ampersand replacement=\&, row sep=1.5cm, column sep=5pt] {
    
    %\&
    \node(CSstart) {};\&
    \node[smallblock, align=center] (CS1) {Access Point \\ Model $w$};\&
%    \node[smallblock, align=center] (CS2) {Acc. P. {2} \\ Model $w^2$};\&
%    \&
    \node(d) {};\&
    \node(d1) {};\&
%    \node(d1) {};\&
%    \&
    \& %\node[smallblock, align=center] (CSm) {Acc. P. {M} \\ Model $w^m$};
    \&
    %\node(CSend) {};\&
    \\
    %
    \node[smallblock,fill=blue!30 ] (R1) {Agent 1};\&
    \node[smallblock,fill=blue!30 ] (R2) {Agent 2};\&
    \node[blocka] (d3) {\ldots};\&
    \node[smallblock,fill=blue!30 ] (R3) {Agent m};\&
%    \node[smallblock,fill=blue!30 ] (R4) {Agent 4};\&
%    \node[smallcircle] (R2) {R2};\&
%    \node[blocka] (d3) {\ldots};\&
%    \node[smallblock,fill=blue!30 ] (Rm) {Agent m};\&
    \\
    };
    
    
    %\node[block] (outer) [fit=(R1.north west) (d3) (Rm.south east)] {};
    
    %\node[align=center, scale =0.9] at (outer.center) {Data-centric \\ Scheduling};
    
    \draw [dash_connector] (CS1) -- node[left]{} (R1);
    \draw [dash_connector] (CS1) -- node[left]{} (R2);
%    \draw [dash_connector] (CS2) -- node[left]{} (R2);
    \draw [dash_connector] (CS1) -- node[left]{} (R3);
%    \draw [dash_connector] (CS2) -- node[left]{} (R4);
%    \draw [dash_connector] (CSm) -- node[left]{} (R3);
%    \draw [->, thick, magenta] (T2) -- node[left]{ \scriptsize $h_2$} (R2);
%    \draw [dash_connector] (CSm) -- node[left]{} (Rm);
%    

\node[inner sep=0pt, below = 10pt of R1.center ] (node1) 
{\includegraphics[width=40pt]{drone.png}};

\node[inner sep=0pt, below = 10pt of R2.center ] (node1) 
{\includegraphics[width=15pt]{sensor.png}};

\node[inner sep=0pt, below = 10pt of R3.center ] (node1) 
{\includegraphics[width=40pt]{robot-arm.png}};

%\node[inner sep=0pt, below = 10pt of Rm.center ] (node1) 
%{\includegraphics[width=40pt]{drone.png}};

				
		%
		\begin{pgfonlayer}{bg1}
		%\begin{scope}[on background layer]
		\node(shared) [fill=red!10, fit={($(CSstart) + (-20pt, -20pt)$) 
		%($(CS2.south) + (-10pt, -10pt)$)
		%($(CSm) + (+100pt, -10pt)$)
		%($(R1.north) + (-15pt, +10pt)$)
		%($(R2.north) + (-10pt, +10pt)$)
		($(R3) + (+20pt, +15pt)$)
		}] {};
		%\end{scope}
		\end{pgfonlayer}
		
		\node[align=right, black!50](shared_medium) at (shared.center) {Connectivity Layer};
		
%		\begin{pgfonlayer}{bg1}
%		%\begin{scope}[on background layer]
%		\node(toplayer) [fill=green!10, fit={($(CSstart) + (-20pt, -10pt)$) 
%			%($(CS2.south) + (-10pt, -10pt)$)
%			($(CSm) + (+20pt, 10pt)$)
%		}] {};
%		%\end{scope}
%		\end{pgfonlayer}
		
		%\node[align=right, black!50](shared_medium) at ($(toplayer.center)+ (25pt, 8pt)$) {Learning Layer};
		
%		\begin{pgfonlayer}{bg1}
%		%\begin{scope}[on background layer]
%		\node(bottomlayer) [fill=blue!10, fit={($(R1) + (-20pt, 5pt)$) 
%			($(Rm) + (+20pt, -35pt)$)
%		}] {};
%		%\end{scope}
%		\end{pgfonlayer}
%		
%		\node[align=left, black!50](shared_medium) at ($(bottomlayer.center)+ (30pt, -20pt)$) {Device/Data Layer};
		

\coordinate (FIRST NE) at (current bounding box.north east);
   \coordinate (FIRST SW) at (current bounding box.south west);

	\pgfresetboundingbox
   \useasboundingbox ($(FIRST SW) + (40pt,0pt)$) rectangle ($(FIRST NE) + (-10pt,0pt)$);


\end{tikzpicture}
